Accelerating Parametric Probabilistic Verification

We present a novel method for computing reachability probabilities of parametric discrete-time Markov chains whose transition probabilities are fractions of polynomials over a set of parameters. Our algorithm is based on two key ingredients: a graph decomposition into strongly connected subgraphs combined with a novel factorization strategy for polynomials. Experimental evaluations show that these approaches can lead to a speed-up of up to several orders of magnitude in comparison to existing approaches

==> pics/example_pmc.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]
  \draw[grey, use as bounding box] (-2,-8.7) rectangle (8.75,-1);

  \node[draw, circle, text centered] at (0, -4) (1) {$s_1$};
  \node[draw, circle, text centered] [on grid, above right=2.5cm of 1] (2) {$s_2$};
  \node[draw, circle, text centered] [on grid, right of=2] (3) {$s_3$};
  \node[draw, circle, text centered] [on grid, below of=3] (4) {$s_4$};
  \node[draw, circle, text centered] [on grid, right=3.5cm of 4] (5) {$s_5$};
  \node[draw, circle, text centered] [on grid, below right=2.5cm of 1] (6) {$s_6$};
  \node[draw, circle, text centered] [on grid, right of=6] (7) {$s_7$};
  \node[draw, circle, text centered] [on grid, below of=7] (8) {$s_8$};
  \node[draw, circle, text centered] [on grid, right=3.5cm of 8] (9) {$s_9$};
  \node [on grid, left=1.3cm of 1] (initialphantom) {};

\path[->]
  (initialphantom) edge (1)
  (1) edge[above left] node {$0.4$} (2)
  (1) edge[bend left=100, above] node[pos=0.85] {$0.2$} (3)
  (1) edge[below left, bend right] node {$0.4$} (6)
  (2) edge[above] node {$0.8$} (3)
  (2) edge[right] node {$0.2$} (6)
  (3) edge[right] node {$1$} (4)
  (4) edge[above right] node {$q$} (2)
  (4) edge[above] node[near end] {${1-q}$} (5)
  (5) edge[above, loop right] node {$1$} (5)
  (6) edge[above right, bend right] node[near end] {$0.2$} (1)
  (6) edge[bend left,above] node {$0.8$} (7)
  (7) edge[above left] node[below right,pos=0.7] {$0.2$} (5)
  (7) edge[bend left,above] node {$0.5$} (6)
  (7) edge[left, near start, bend right] node {$0.3$} (8)
  (8) edge[right, near end, bend right] node {$p$} (7)
  (8) edge[below] node[near end] {${1-p}$} (9)
  (9) edge[above, loop right] node {$1$} (9)
;

\node [rectangle] (scc1) [draw=grey, thick, dashed, fit = (1) (3) (8), inner sep =0.5cm] {};
\node [rectangle] (scc1.1) [draw=grey, thick, dashed, fit = (2) (4), inner sep = 0.3cm] {};
\node [rectangle] (scc1.2) [draw=grey, thick, dashed, fit = (6) (8), inner sep = 0.3cm] {};
\node [rectangle] (scc1.2.1) [draw=grey, thick, dashed, fit = (7) (8), inner sep = 0.1cm] {};

\node at (-1.7,-8.2) (s1) {\large{$S_1$}};
\node at (0.6,-4.7) (s1.1) {\large{$S_{1.1}$}};
\node at (0.6,-8.2) (s1.2) {\large{$S_{1.2}$}};
\node at (2.5,-8) (s1.2.1) {\large{$S_{1.2.1}$}};


\end{tikzpicture}


==> pics/induced_pdtmc_example.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]
  \draw[grey, use as bounding box] (-1,-4.5) rectangle (2.6,.7);

  \node[draw, circle, text centered] at (0,0) (6) {$s_6$};  
  \node[draw, circle, text centered] [on grid, below of=6] (7) {$s_7$};
  \node[draw, circle, text centered] [on grid, right of=7] (5) {$s_5$};
  \node[draw, circle, text centered] [on grid, below of=7] (8) {$s_8$};
  \node[draw, circle, text centered] [on grid, below of=5] (9) {$s_9$};
  
  \node [left=.4cm of 7] (dummy) {};  

\path[->]
  (dummy) edge [] (7)
  (5) edge[above, loop above] node {$1$} (5)
  (7) edge[above left] node[above] {$0.2$} (5)
  (7) edge[above] node [left] {$0.5$} (6)
  (7) edge[left, near start, bend right] node {$0.3$} (8)
  (8) edge[right, near end, bend right] node {$p$} (7)
  (8) edge[below] node[above] {${1-p}$} (9)
  (9) edge[above, loop above] node {$1$} (9)
  (6) edge[above, loop right] node {$1$} (6)
;

\node [rectangle] (scc1.2.1) [draw=grey, thick, dashed, fit = (7) (8), inner sep = 0.1cm] {};

\end{tikzpicture}


==> pics/pdtmc_abstraction.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]
  \draw[white, use as bounding box] (-1,-2) rectangle (4,2.1);

  \node[draw, circle, text centered] at (0,0) (sinit) {$\sinit$};  
  \node[draw, circle, text centered] [on grid, below right of=sinit] (1) {};
  \node[draw, circle, text centered] [on grid, above right of=sinit] (2) {};
  \node[draw, circle, text centered] [on grid, right of=sinit] (3) {};
  \node[draw, circle, text centered] [on grid, right of=1] (sout1) {$s_{\mathrm{out}}^2$};
  \node[draw, circle, text centered] [on grid, right of=2] (sout2) {$s_{\mathrm{out}}^1$};

  \node [left=.4cm of sinit] (dummy) {};  
  \node [above=0.7cm of sinit] (k) {\large$K$};

\path[->]
  (dummy) edge [] (sinit)
;
\path[->]
  (sinit) edge[] (1)
  (1) edge[] (3)
  (3) edge[] (2)
  (2) edge[] (sinit)
  (1) edge[] (sout1)
  (2) edge[] (sout2)
;
\node [rectangle] (box) [draw=grey, thick, fit = (sinit) (1) (2) (3),  inner sep = 0.1cm] {};

\end{tikzpicture}


==> pics/pdtmc_abstraction_abstract.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]
  \draw[white, use as bounding box] (-1,-2) rectangle (2.1,2.1);

  \node[draw, circle, text centered] at (0,0) (sinit) {$\sinit$};  
  \phantom{%
  \node[draw, circle, text centered] [on grid, below=1.45cm of sinit] (1) {};
  \node[draw, circle, text centered] [on grid, above=1.45cm of sinit] (2) {};
  }%
  \node[draw, circle, text centered] [on grid, above right of=sinit] (sout1) {$s_{\mathrm{out}}^1$};
  \node[draw, circle, text centered] [on grid, below right of=sinit] (sout2) {$s_{\mathrm{out}}^2$};
  
  \node [left=.4cm of sinit] (dummy) {};  
  \node [above=0.7cm of sinit] (k) {\large$K$};

\path[->]
  (dummy) edge [] (sinit)
;
\path[->]
  (sinit) edge[very thick] (sout1)
  (sinit) edge[very thick] (sout2)  
;
\node [rectangle] (box) [draw=grey, thick, fit = (sinit) (1) (2),  inner sep = 0.1cm] {};

\end{tikzpicture}


==> pics/pdtmc_abstraction_abstract_loop.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]
  \draw[white, use as bounding box] (-1,-2) rectangle (2.1,2.1);

  \node[draw, circle, text centered] at (0,0) (sinit) {$\sinit$};  
  \phantom{%
  \node[draw, circle, text centered] [on grid, below=1.45cm of sinit] (1) {};
  \node[draw, circle, text centered] [on grid, above=1.45cm of sinit] (2) {};
  }%
  \node[draw, circle, text centered] [on grid, above right of=sinit] (sout1) {$s_{\mathrm{out}}^1$};
  \node[draw, circle, text centered] [on grid, below right of=sinit] (sout2) {$s_{\mathrm{out}}^2$};
  
  \node [left=.4cm of sinit] (dummy) {};  
  \node [above=0.7cm of sinit] (k) {\large$K$};

\path[->]
  (dummy) edge [] (sinit)
;
\path[->]
  (sinit) edge[very thick] (sout1)
  (sinit) edge[very thick] (sout2)  
;
\path[->]
  (sinit) edge [loop above, very thick] (sinit);

\node [rectangle] (box) [draw=grey, thick, fit = (sinit) (1) (2),  inner sep = 0.1cm] {};

\end{tikzpicture}


==> pics/pdtmc_abstraction_example.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]
  \draw[grey, use as bounding box] (-1,-4.5) rectangle (2.6,.7);

  \node[draw, circle, text centered] at (0,0) (6) {$s_6$};  
  \node[draw, circle, text centered] [on grid, below of=6] (7) {$s_7$};
  \node[draw, circle, text centered] [on grid, right of=7] (5) {$s_5$};
  \phantom{\node[draw, circle, text centered] [on grid, below of=7] (8) {$s_8$};}
  \node[draw, circle, text centered] [on grid, below of=5] (9) {$s_9$};
  
  \node [left=.4cm of 7] (dummy) {};  

\path[->]
  (dummy) edge [] (7)
  (5) edge[above, loop above] node {$1$} (5)
  (9) edge[above, loop above] node {$1$} (9)
;
\path[->]
  (7) edge[above left, very thick] node[above] {$f_{s_7,s_5}$} (5)
  (7) edge[above, very thick] node [left=7pt] {$f_{s_7,s_6}$} (6)
  (7) edge[below, very thick] node[right=-3pt,yshift=5pt] {$f_{s_7,s_9}$} (9)
  (7) edge[very thick,loop below] node[below,xshift=-4pt] {$f_{s_7,s_7}$} (7)  
  (6) edge[above, loop right] node {$1$} (6)
;

\node [rectangle] (scc1.2.1) [draw=grey, thick, dashed, fit = (7) (8), inner sep = 0.1cm] {};

\end{tikzpicture}


==> pics/pdtmc_abstraction_scaled_example.tex <==
\begin{tikzpicture}[>=stealth,shorten >= 1pt,text centered,text width=12pt,node distance=2cm]
  \draw[grey, use as bounding box] (-1,-4.5) rectangle (2.6,.7);

  \node[draw, circle, text centered] at (0,0) (6) {$s_6$};  
  \node[draw, circle, text centered] [on grid, below of=6] (7) {$s_7$};
  \node[draw, circle, text centered] [on grid, right of=7] (5) {$s_5$};
  \phantom{\node[draw, circle, text centered] [on grid, below of=7] (8) {$s_8$};}
  \node[draw, circle, text centered] [on grid, below of=5] (9) {$s_9$};
  
  \node [left=.4cm of 7] (dummy) {};  

\path[->]
  (dummy) edge [] (7)
  (5) edge[above, loop above] node {$1$} (5)
  (9) edge[above, loop above] node {$1$} (9)
;
\path[->]
  (7) edge[above left, very thick] node[above] {$\hat{f}_{s_7,s_5}$} (5)
  (7) edge[above, very thick] node [left=7pt] {$\hat{f}_{s_7,s_6}$} (6)
  (7) edge[below, very thick] node[right=-2pt,yshift=5pt] {$\hat{f}_{s_7,s_9}$} (9)
  (6) edge[above, loop right] node {$1$} (6)

;

\node [rectangle] (scc1.2.1) [draw=grey, thick, dashed, fit = (7) (8), inner sep = 0.1cm] {};

\end{tikzpicture}

